Multi-Lepton Probes of the Drell-Yan Production of Triplet Higgses

Excesses in di-photon, $Z\gamma$, and $WW$ spectra indicate the existence of a new Higgs boson with mass $152 \pm 1$ GeV. However, no excess is observed in the $ZZ$ channel. This pattern aligns with a Real Higgs Triplet model with hypercharge $Y = 0$ ($\Delta$SM). A prediction of this model is the Drell--Yan production of scalars at the LHC, which dominantly decay to electroweak bosons, thus enhancing the cross sections of triboson channels such as $WWZ$, $WZZ$, and $WWW$. Interestingly, both ATLAS and CMS have reported higher-than-expected significances for such processes: $6.4\sigma$ (observed) vs $4.7\sigma$ (expected) in the $VVZ$ (where $V = W$ or $Z$) channel and $4.4\sigma$ vs $3.6\sigma$ in $WWZ$, suggesting the possibility that these signals may be manifestations of an extended Higgs sector. We investigate whether the $\Delta$SM can account for these triboson excesses through electroweak production and decay of triplet scalars. We find that while current data prefers a non-zero new physics signal ($2.6\sigma$), the $\Delta$SM predicts more events than observed, such that it is consistent with data but not preferred over the SM. However, this tension could be clarified with Run~3 and HL-LHC data.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

